PaCHash: Packed and Compressed Hash Tables

We introduce PaCHash, a hash table that stores its objects contiguously in an array without intervening space, even if the objects have variable size. In particular, each object can be compressed using standard compression techniques. A small search data structure allows locating the objects in constant expected time. PaCHash is most naturally described as a static external hash table where it needs a constant number of bits of internal memory per block of external memory. Here, in some sense, PaCHash beats a lower bound on the space consumption of k-perfect hashing. An implementation for fast SSDs needs about 5 bits of internal memory per block of external memory, requires only one disk access (of variable length) per search operation, and has small internal search overhead compared to the disk access cost. Our experiments show that it has lower space consumption than all previous approaches even when considering objects of identical size.

==> fig/ioVolume.tex <==

        \centering
        \begin{tikzpicture}
            \begin{axis}[
              title={},
              plotIoVolume,
                xlabel={Average object size},
                ylabel={\begin{tabular}{c}\textbf{I/O Volume}\\average [B/Query]\end{tabular}},
                ytick distance=1024,
                xtick distance=128,
                scaled ticks=false,
                cycle list name=mycolorlist,
            ]
            \addplot+[mark=none,densely dotted] coordinates { (64,6208.0) (960,7104.0) };
            \addlegendentry{$a$=2 theory};
            \addplot+[mark=none,densely dotted] coordinates { (64,5184.0) (960,6080.0) };
            \addlegendentry{$a$=4 theory};
            \addplot+[mark=none,densely dotted] coordinates { (64,4672.0) (960,5568.0) };
            \addlegendentry{$a$=8 theory};
            \addplot+[mark=none,densely dotted] coordinates { (64,4416.0) (960,5312.0) };
            \addlegendentry{$a$=16 theory};
            \addplot+[mark=none,densely dotted] coordinates { (64,4288.0) (960,5184.0) };
            \addlegendentry{$a$=32 theory};


            \addplot+[only marks] coordinates { (64,6217.65) (128,6280.56) (192,6344.54) (256,6413.72) (320,6478.19) (384,6541.11) (448,6606.11) (512,6663.78) (576,6728.29) (640,6795.92) (704,6857.24) (768,6920.68) (832,6987.776) (896,7047.54) (960,7110.45) };
            \addlegendentry{$a$=2 real};
            \addplot+[only marks] coordinates { (64,5195.37) (128,5258.28) (192,5320.66) (256,5384.11) (320,5450.67) (384,5513.58) (448,5578.59) (512,5644.66) (576,5705.97) (640,5769.42) (704,5830.25) (768,5895.78) (832,5958.656) (896,6024.192) (960,6086.08) };
            \addlegendentry{$a$=4 real};
            \addplot+[only marks] coordinates { (64,4683.16) (128,4742.92) (192,4810.55) (256,4876.08) (320,4937.93) (384,4999.29) (448,5062.74) (512,5128.77) (576,5192.21) (640,5249.35) (704,5316.44) (768,5386.73) (832,5445.96) (896,5510.96) (960,5572.28) };
            \addlegendentry{$a$=8 real};
            \addplot+[only marks] coordinates { (64,4425.24) (128,4489.18) (192,4548.94) (256,4613.45) (320,4676.85) (384,4739.28) (448,4802.68) (512,4868.22) (576,4929.58) (640,4996.14) (704,5057.99) (768,5123.52) (832,5186.97) (896,5256.192) (960,5316.44) };
            \addlegendentry{$a$=16 real};
            \addplot+[only marks] coordinates { (64,4295.72) (128,4358.64) (192,4419.99) (256,4483.93) (320,4547.91) (384,4612.38) (448,4678.98) (512,4738.21) (576,4802.15) (640,4865.06) (704,4932.2) (768,4993.52) (832,5056.43) (896,5117.79) (960,5184.35) };
            \addlegendentry{$a$=32 real};

            \legend{};
            \end{axis}
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}
            \begin{axis}[
              title={},
              plotIoVolume,
                xlabel={Average object size},
                ylabel={\begin{tabular}{c}\textbf{Query Time}\\direct I/O [$\mu$s/Query]\end{tabular}},
                scaled ticks=false,
                xtick distance=128,
                legend columns=5,
                legend to name=bytesFetchedLegend,
                cycle list name=mycolorlist,
            ]
            \addplot coordinates { (64,1.92733) (128,1.93111) (192,1.95664) (256,1.98505) (320,2.00797) (384,2.03605) (448,2.0551) (512,2.07464) (576,2.09549) (640,2.12093) (704,2.14085) (768,2.15707) (832,2.17782) (896,2.19266) (960,2.21397) };
            \addlegendentry{$a$=2};
            \addplot coordinates { (64,1.52544) (128,1.53117) (192,1.55553) (256,1.57366) (320,1.5992) (384,1.62663) (448,1.65243) (512,1.67848) (576,1.70195) (640,1.72942) (704,1.75093) (768,1.77753) (832,1.80446) (896,1.82539) (960,1.8529) };
            \addlegendentry{$a$=4};
            \addplot coordinates { (64,1.44709) (128,1.41284) (192,1.40966) (256,1.41658) (320,1.42236) (384,1.44536) (448,1.46185) (512,1.48102) (576,1.5011) (640,1.52612) (704,1.54811) (768,1.57611) (832,1.60159) (896,1.66289) (960,1.65146) };
            \addlegendentry{$a$=8};
            \addplot coordinates { (64,1.41947) (128,1.37727) (192,1.38464) (256,1.37738) (320,1.39462) (384,1.3877) (448,1.39832) (512,1.40442) (576,1.42248) (640,1.43931) (704,1.45523) (768,1.47848) (832,1.50064) (896,1.52706) (960,1.55496) };
            \addlegendentry{$a$=16};
            \addplot coordinates { (64,1.40436) (128,1.36983) (192,1.36934) (256,1.36936) (320,1.36894) (384,1.38835) (448,1.38372) (512,1.40011) (576,1.40596) (640,1.41542) (704,1.42508) (768,1.44638) (832,1.45731) (896,1.47854) (960,1.50287) };
            \addlegendentry{$a$=32};

          \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
            \ref*{bytesFetchedLegend}
          \end{tikzpicture}



==> fig/mainComparisonIdentical.tex <==

\def\mainPlotTotalMinutes{137.166709283333}
\def\overheadTotalMinutes{28}

        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Space}\\internal [B/Object]\end{tabular}},
            ymode=log,
            ]
            \addplot[color=colorChd,mark=oplus,densely dotted,mark options={solid}] coordinates { (0.4,0.125667) (0.8,0.12528) (1.2,0.125516) (1.6,0.125303) (2.0,0.125288) (2.4,0.125262) (2.8,0.125246) (3.2,0.125123) (3.6,0.125116) (4.0,0.125152) (4.4,0.125114) (4.8,0.12514) (5.2,0.125127) };
            \addlegendentry{CHD (16-perfect) \cite{BelazzouguiBD09}};
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,1.12856) (0.8,1.11052) (1.2,1.12042) (1.6,1.13728) (2.0,1.149824) (2.4,1.16063) (2.8,1.17009) (3.2,1.17843) (3.6,1.18598) (4.0,1.192992) (4.4,1.19911) (4.8,1.20521) (5.2,1.21114) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,317.335) (0.8,317.147) (1.2,317.303) (1.6,317.054) (2.0,317.43) (2.4,317.243) (2.8,317.109) (3.2,317.008) (3.6,317.514) (4.0,317.393) (4.4,317.294) (4.8,317.212) (5.2,317.142) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorPthash,mark=|,densely dotted,mark options={solid}] coordinates { (0.4,0.4324) (0.8,0.441527) (1.2,0.432209) (1.6,0.422383) (2.0,0.415592) (2.4,0.414569) (2.8,0.40969) (3.2,0.40568) (3.6,0.402338) (4.0,0.399292) (4.4,0.401018) (4.8,0.398354) (5.2,0.409008) };
            \addlegendentry{PTHash \cite{pibiri2021pthash}};
            \addplot[color=colorRecSplit,mark=x,densely dotted,mark options={solid}] coordinates { (0.4,0.21468) (0.8,0.212887) (1.2,0.212591) (1.6,0.213293) (2.0,0.213357) (2.4,0.213318) (2.8,0.21331) (3.2,0.213313) (3.6,0.213399) (4.0,0.213408) (4.4,0.213349) (4.8,0.213338) (5.2,0.213321) };
            \addlegendentry{RecSplit \cite{esposito2020recsplit}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,1.72192) (0.8,1.37072) (1.2,1.28737) (1.6,1.2511) (2.0,1.23104) (2.4,1.21785) (2.8,1.20857) (3.2,1.20165) (3.6,1.19682) (4.0,1.19291) (4.4,1.18968) (4.8,1.18729) (5.2,1.18525) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSilt,mark=square,densely dotted,mark options={solid}] coordinates { (0.4,4.2556) (0.8,2.22463) (1.2,1.72767) (1.6,1.626) (2.0,1.30065) (2.4,1.1111) (2.8,0.952337) (3.2,1.16066) (3.6,1.03244) (4.0,0.929556) (4.4,0.874322) (4.8,0.801977) (5.2,0.740123) };
            \addlegendentry{SILT  \cite{lim2011silt}};
            \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0.4,1.81516) (0.8,1.25198) (1.2,0.859591) (1.6,0.974847) (2.0,0.778699) (2.4,0.676893) (2.8,0.58052) (3.2,0.835555) (3.6,0.742957) (4.0,0.668727) (4.4,0.637743) (4.8,0.584379) (5.2,0.539739) };
            \addlegendentry{SILT (Static part)  \cite{lim2011silt}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,0.0951733) (0.8,0.0552667) (1.2,0.05424) (1.6,0.0521733) (2.0,0.0523547) (2.4,0.0520067) (2.8,0.0517848) (3.2,0.0518417) (3.6,0.0517733) (4.0,0.0517267) (4.4,0.0517345) (4.8,0.0517278) (5.2,0.0516308) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0.4,40.22432) (0.8,40.346) (1.2,40.2456) (1.6,40.47149) (2.0,40.5817) (2.4,40.3704) (2.8,40.3976) (3.2,40.6003) (3.6,40.2706) (4.0,40.053) (4.4,40.5688) (4.8,40.498) (5.2,40.4865) };
            \addlegendentry{std::unordered\_map};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,0.0498) (0.8,0.0421067) (1.2,0.0413822) (1.6,0.04086) (2.0,0.0409573) (2.4,0.0413178) (2.8,0.0412762) (3.2,0.0413617) (3.6,0.0413259) (4.0,0.0412373) (4.4,0.0411479) (4.8,0.0411656) (5.2,0.0411446) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Space}\\external [B/Object]\end{tabular}},
            ]
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,268.269) (0.8,268.164) (1.2,268.138) (1.6,268.132) (2.0,268.126) (2.4,268.121) (2.8,268.117) (3.2,268.112) (3.6,268.108) (4.0,268.104) (4.4,268.099) (4.8,268.095) (5.2,268.09) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,268.058) (0.8,268.058) (1.2,268.057) (1.6,268.057) (2.0,268.057) (2.4,268.057) (2.8,268.057) (3.2,268.057) (3.6,268.057) (4.0,268.057) (4.4,268.057) (4.8,268.057) (5.2,268.057) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,276.344) (0.8,276.227) (1.2,276.197) (1.6,276.184) (2.0,276.173) (2.4,276.162) (2.8,276.151) (3.2,276.141) (3.6,276.132) (4.0,276.122) (4.4,276.113) (4.8,276.104) (5.2,276.095) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSilt,mark=square,densely dotted,mark options={solid}] coordinates { (0.4,269.966) (0.8,268.983) (1.2,268.655) (1.6,268.492) (2.0,268.393) (2.4,268.328) (2.8,268.281) (3.2,268.246) (3.6,268.218) (4.0,268.197) (4.4,268.179) (4.8,268.164) (5.2,268.151) };
            \addlegendentry{SILT  \cite{lim2011silt}};
            \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0.4,268.0) (0.8,268.0) (1.2,268.0) (1.6,268.0) (2.0,268.0) (2.4,268.0) (2.8,268.0) (3.2,268.0) (3.6,268.0) (4.0,268.0) (4.4,268.0) (4.8,268.0) (5.2,268.0) };
            \addlegendentry{SILT (Static part)  \cite{lim2011silt}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,280.197) (0.8,280.202) (1.2,280.204) (1.6,280.2048) (2.0,280.203) (2.4,280.204) (2.8,280.204) (3.2,280.2048) (3.6,280.205) (4.0,280.204) (4.4,280.205) (4.8,280.2048) (5.2,280.205) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,266.25) (0.8,266.245) (1.2,266.243) (1.6,266.243) (2.0,266.242) (2.4,266.242) (2.8,266.241) (3.2,266.241) (3.6,266.241) (4.0,266.241) (4.4,266.241) (4.8,266.241) (5.2,266.241) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Construction Throughput}\\ buffered I/O [Objects/s]\end{tabular}},
            ymode=log,
            ]
            \addplot[color=colorChd,mark=oplus,densely dotted,mark options={solid}] coordinates { (0.4,1.3363e+06) (0.8,1.32159e+06) (1.2,1.24827e+06) (1.6,1.22794e+06) (2.0,1.23533e+06) (2.4,1.2004e+06) (2.8,1.19064e+06) (3.2,1.17546e+06) (3.6,1.14601e+06) (4.0,1.1237e+06) (4.4,1.10785e+06) (4.8,1.09957e+06) (5.2,1.06989e+06) };
            \addlegendentry{CHD (16-perfect) \cite{BelazzouguiBD09}};
            \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0.4,6.38298e+06) (0.8,5.33333e+06) (1.2,5.42986e+06) (1.6,5.13369e+06) (2.0,4.94641e+06) (2.4,4.83871e+06) (2.8,4.68489e+06) (3.2,4.60432e+06) (3.6,4.50375e+06) (4.0,4.44444e+06) (4.4,4.36075e+06) (4.8,4.32303e+06) (5.2,4.27163e+06) };
            \addlegendentry{Cuckoo (here)};
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,2.58065e+06) (0.8,2.53165e+06) (1.2,2.49307e+06) (1.6,2.46028e+06) (2.0,2.44698e+06) (2.4,2.42669e+06) (2.8,2.41379e+06) (3.2,2.41024e+06) (3.6,2.37728e+06) (4.0,2.39044e+06) (4.4,2.37538e+06) (4.8,2.37624e+06) (5.2,2.3665e+06) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,827016) (0.8,673779) (1.2,586606) (1.6,559506) (2.0,543331) (2.4,507114) (2.8,494292) (3.2,488550) (3.6,474663) (4.0,466690) (4.4,444564) (4.8,434980) (5.2,430191) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorPthash,mark=|,densely dotted,mark options={solid}] coordinates { (0.4,8.33333e+06) (0.8,7.92079e+06) (1.2,7.79221e+06) (1.6,7.45342e+06) (2.0,7.5188e+06) (2.4,7.22166e+06) (2.8,7.01169e+06) (3.2,6.91643e+06) (3.6,6.76692e+06) (4.0,6.6778e+06) (4.4,6.58683e+06) (4.8,6.4603e+06) (5.2,6.37776e+06) };
            \addlegendentry{PTHash \cite{pibiri2021pthash}};
            \addplot[color=colorRecSplit,mark=x,densely dotted,mark options={solid}] coordinates { (0.4,886263) (0.8,868307) (1.2,881921) (1.6,878638) (2.0,868936) (2.4,877193) (2.8,881612) (3.2,878799) (3.6,877122) (4.0,877001) (4.4,875448) (4.8,871829) (5.2,864314) };
            \addlegendentry{RecSplit \cite{esposito2020recsplit}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,729483) (0.8,621923) (1.2,571247) (1.6,554465) (2.0,549350) (2.4,518396) (2.8,510607) (3.2,502407) (3.6,494800) (4.0,488759) (4.4,467240) (4.8,459008) (5.2,453805) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSilt,mark=square,densely dotted,mark options={solid}] coordinates { (0.4,309598) (0.8,290170) (1.2,307508) (1.6,220305) (2.0,230920) (2.4,260040) (2.8,258009) (3.2,255136) (3.6,262946) (4.0,272535) (4.4,285609) (4.8,273458) (5.2,292502) };
            \addlegendentry{SILT  \cite{lim2011silt}};
            \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0.4,636267) (0.8,610066) (1.2,586033) (1.6,580552) (2.0,569855) (2.4,553548) (2.8,551760) (3.2,549168) (3.6,544574) (4.0,541467) (4.4,526904) (4.8,522743) (5.2,521722) };
            \addlegendentry{SILT (Static part)  \cite{lim2011silt}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,4.8583e+06) (0.8,4.43623e+06) (1.2,4.2204e+06) (1.6,4.10607e+06) (2.0,3.97351e+06) (2.4,3.94304e+06) (2.8,3.84439e+06) (3.2,3.7544e+06) (3.6,3.6999e+06) (4.0,3.65075e+06) (4.4,3.58598e+06) (4.8,3.55556e+06) (5.2,3.51668e+06) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0.4,2.30769e+07) (0.8,1.43713e+07) (1.2,1.16505e+07) (1.6,1.0596e+07) (2.0,1.00334e+07) (2.4,9.52381e+06) (2.8,9.27152e+06) (3.2,9.14286e+06) (3.6,8.84521e+06) (4.0,8.59599e+06) (4.4,8.73594e+06) (4.8,8.61759e+06) (5.2,8.52459e+06) };
            \addlegendentry{std::unordered\_map};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,7.05882e+06) (0.8,7.01754e+06) (1.2,6.61765e+06) (1.6,6.29096e+06) (2.0,6.07903e+06) (2.4,6.01002e+06) (2.8,6.04752e+06) (3.2,6.00751e+06) (3.6,5.97015e+06) (4.0,5.90842e+06) (4.4,5.82781e+06) (4.8,5.80411e+06) (5.2,5.7842e+06) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\internal only [MQueries/s]\end{tabular}},
            ]
            \addplot[color=colorChd,mark=oplus,densely dotted,mark options={solid}] coordinates { (0.4,25.852) (0.8,25.7032) (1.2,25.3889) (1.6,25.1524) (2.0,24.8179) (2.4,24.683) (2.8,24.6328) (3.2,24.4364) (3.6,24.2469) (4.0,24.2638) (4.4,23.9574) (4.8,24.0013) (5.2,23.7884) };
            \addlegendentry{CHD (16-perfect) \cite{BelazzouguiBD09}};
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,4.98914) (0.8,4.58819) (1.2,4.27576) (1.6,4.10467) (2.0,3.90528) (2.4,3.82415) (2.8,3.74058) (3.2,3.66077) (3.6,3.57527) (4.0,3.53396) (4.4,3.49242) (4.8,3.45683) (5.2,3.41469) };
            \addlegendentry{LevelDB (Index only) \cite{google2021leveldb}};
            \addplot[color=colorPthash,mark=|,densely dotted,mark options={solid}] coordinates { (0.4,56.3432) (0.8,54.5944) (1.2,53.4108) (1.6,53.2584) (2.0,51.6616) (2.4,50.1873) (2.8,51.042) (3.2,50.4435) (3.6,50.4414) (4.0,49.7759) (4.4,50.1034) (4.8,50.0499) (5.2,49.5192) };
            \addlegendentry{PTHash \cite{pibiri2021pthash}};
            \addplot[color=colorRecSplit,mark=x,densely dotted,mark options={solid}] coordinates { (0.4,6.22606) (0.8,6.1558) (1.2,6.06506) (1.6,5.93822) (2.0,5.92906) (2.4,5.91611) (2.8,5.8903) (3.2,5.85471) (3.6,5.8095) (4.0,5.83218) (4.4,5.77508) (4.8,5.76059) (5.2,5.75719) };
            \addlegendentry{RecSplit \cite{esposito2020recsplit}};
            \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0.4,1.00905) (0.8,1.01229) (1.2,1.31134) (1.6,1.00969) (2.0,0.818359) (2.4,1.30493) (2.8,1.13688) (3.2,1.00545) (3.6,0.900094) (4.0,0.807861) (4.4,1.39594) (4.8,1.29553) (5.2,1.20826) };
            \addlegendentry{SILT (Index only)  \cite{lim2011silt}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,51.8663) (0.8,51.5693) (1.2,51.9252) (1.6,51.7267) (2.0,51.7489) (2.4,51.7425) (2.8,51.6885) (3.2,51.352) (3.6,51.4287) (4.0,50.934) (4.4,51.2522) (4.8,51.0711) (5.2,50.5086) };
            \addlegendentry{Separator (Index only)};
            \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0.4,33.9097) (0.8,21.6875) (1.2,18.9231) (1.6,17.9069) (2.0,17.3606) (2.4,16.7802) (2.8,16.4756) (3.2,16.3352) (3.6,15.9807) (4.0,15.659) (4.4,15.8495) (4.8,15.6987) (5.2,15.5826) };
            \addlegendentry{std::unordered\_map};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,17.1442) (0.8,17.0397) (1.2,17.2507) (1.6,17.2169) (2.0,17.0133) (2.4,17.2136) (2.8,16.8523) (3.2,17.0296) (3.6,17.0926) (4.0,17.0584) (4.4,17.0099) (4.8,16.9966) (5.2,16.9797) };
            \addlegendentry{PaCHash (Index only)};

            \legend{};
          \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\direct I/O [MQueries/s]\end{tabular}},
            ]
            \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0.4,0.360848) (0.8,0.360764) (1.2,0.361195) (1.6,0.360427) (2.0,0.361231) (2.4,0.362261) (2.8,0.362483) (3.2,0.363495) (3.6,0.36086) (4.0,0.361899) (4.4,0.362951) (4.8,0.363523) (5.2,0.361006) };
            \addlegendentry{Cuckoo (Direct)};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,0.0225786) (0.8,0.0225229) (1.2,0.0224787) (1.6,0.0224698) (2.0,0.0224699) (2.4,0.0224668) (2.8,0.0224511) (3.2,0.0224625) (3.6,0.0224404) (4.0,0.0224283) (4.4,0.0224326) (4.8,0.0224085) (5.2,0.0224021) };
            \addlegendentry{RocksDB (Direct) \cite{facebook2021rocksdb}};
            \addplot[color=colorSilt,mark=square,densely dotted,mark options={solid}] coordinates { (0.4,0.0261328) (0.8,0.0255337) (1.2,0.0255231) (1.6,0.0254154) (2.0,0.025164) (2.4,0.0255235) (2.8,0.0254181) (3.2,0.025224) (3.6,0.0252086) (4.0,0.0251383) (4.4,0.0253972) (4.8,0.0253823) (5.2,0.0253512) };
            \addlegendentry{SILT (Direct)  \cite{lim2011silt}};
            \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0.4,0.0255625) (0.8,0.0257789) (1.2,0.025945) (1.6,0.0256561) (2.0,0.025409) (2.4,0.0255603) (2.8,0.0255684) (3.2,0.0254739) (3.6,0.0252974) (4.0,0.0252388) (4.4,0.0255531) (4.8,0.0255245) (5.2,0.0254755) };
            \addlegendentry{SILT (Static, Direct)  \cite{lim2011silt}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,0.762861) (0.8,0.762279) (1.2,0.759935) (1.6,0.758191) (2.0,0.75245) (2.4,0.756697) (2.8,0.756598) (3.2,0.752507) (3.6,0.754387) (4.0,0.754118) (4.4,0.751199) (4.8,0.755449) (5.2,0.753804) };
            \addlegendentry{Separator (Direct)};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,0.694217) (0.8,0.691256) (1.2,0.691301) (1.6,0.694298) (2.0,0.696462) (2.4,0.696441) (2.8,0.698035) (3.2,0.698041) (3.6,0.696542) (4.0,0.69596) (4.4,0.695265) (4.8,0.696717) (5.2,0.694681) };
            \addlegendentry{PaCHash (Direct)};

            \legend{};
          \end{axis}
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\buffered I/O [MQueries/s]\end{tabular}},
            ]
            \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0.4,0.883339) (0.8,0.86323) (1.2,0.859598) (1.6,0.846752) (2.0,0.842499) (2.4,0.829854) (2.8,0.8308) (3.2,0.819128) (3.6,0.807065) (4.0,0.800272) (4.4,0.78729) (4.8,0.78293) (5.2,0.77874) };
            \addlegendentry{Cuckoo (here)};
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,1.01286) (0.8,0.973466) (1.2,0.938111) (1.6,0.912906) (2.0,0.904825) (2.4,0.887016) (2.8,0.878327) (3.2,0.871878) (3.6,0.856472) (4.0,0.845288) (4.4,0.828011) (4.8,0.82285) (5.2,0.802608) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,0.810582) (0.8,0.627928) (1.2,0.560902) (1.6,0.52417) (2.0,0.500696) (2.4,0.481858) (2.8,0.465724) (3.2,0.450032) (3.6,0.437282) (4.0,0.42244) (4.4,0.413842) (4.8,0.402223) (5.2,0.393705) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,0.684049) (0.8,0.661001) (1.2,0.631988) (1.6,0.625944) (2.0,0.619298) (2.4,0.609602) (2.8,0.601931) (3.2,0.593382) (3.6,0.585406) (4.0,0.577596) (4.4,0.568238) (4.8,0.562581) (5.2,0.557215) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSilt,mark=square,densely dotted,mark options={solid}] coordinates { (0.4,0.5776) (0.8,0.571178) (1.2,0.649597) (1.6,0.53361) (2.0,0.471293) (2.4,0.601518) (2.8,0.562882) (3.2,0.505466) (3.6,0.491845) (4.0,0.457379) (4.4,0.599356) (4.8,0.567941) (5.2,0.545737) };
            \addlegendentry{SILT  \cite{lim2011silt}};
            \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0.4,0.575897) (0.8,0.575042) (1.2,0.648786) (1.6,0.552083) (2.0,0.500783) (2.4,0.634815) (2.8,0.589139) (3.2,0.552433) (3.6,0.52252) (4.0,0.477435) (4.4,0.633222) (4.8,0.62127) (5.2,0.591794) };
            \addlegendentry{SILT (Static part)  \cite{lim2011silt}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,1.9888) (0.8,1.93187) (1.2,1.89475) (1.6,1.86362) (2.0,1.83219) (2.4,1.80487) (2.8,1.78915) (3.2,1.76446) (3.6,1.73013) (4.0,1.70443) (4.4,1.67631) (4.8,1.6618) (5.2,1.64539) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,1.63802) (0.8,1.59835) (1.2,1.57161) (1.6,1.55716) (2.0,1.53753) (2.4,1.51459) (2.8,1.5118) (3.2,1.49255) (3.6,1.45944) (4.0,1.45576) (4.4,1.42759) (4.8,1.41553) (5.2,1.40473) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}

    \begin{center}
      \begin{tikzpicture}
        \begin{axis}[
          legend pos=north west,
          width=4cm,
          height=2cm,
          hide axis,
          xmin=10,
          xmax=50,
          ymin=0,
          ymax=0.4,
          legend style={font=\small},
          legend columns=4,
          transpose legend,
          ]
          \addplot[color=colorChd,mark=oplus,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{CHD (16-perfect) \cite{BelazzouguiBD09}};
          \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{Cuckoo (here)};
          \addplot[color=colorLevelDb,mark=triangle] coordinates { (0,0) };
          \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
          \addplot[color=colorLevelDb,mark=o] coordinates { (0,0) };
          \addlegendentry{LevelDB \cite{google2021leveldb}};
          \addplot[color=colorPthash,mark=|,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[color=colorPaCHash,mark=pacman] coordinates { (0,0) };
          \addlegendentry{PaCHash (here)};
          \addplot[color=colorRecSplit,mark=x,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[color=colorRocksDb,mark=diamond] coordinates { (0,0) };
          \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
          \addplot[color=colorSilt,mark=square,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{SILT  \cite{lim2011silt}};
          \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{SILT (Static part)  \cite{lim2011silt}};
          \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{Separator (here)};
          \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0,0) };
          \addlegendentry{std::unordered\_map};
        \end{axis}
      \end{tikzpicture}
    \end{center}



==> fig/mainComparisonVariable.tex <==

\def\mainPlotTotalMinutes{137.166709283333}
\def\overheadTotalMinutes{28}

        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Space}\\internal [B/Object]\end{tabular}},
            ymode=log,
            ]
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,1.06585) (0.8,1.04805) (1.2,1.05734) (1.6,1.07313) (2.0,1.0848) (2.4,1.09525) (2.8,1.10429) (3.2,1.11146) (3.6,1.11882) (4.0,1.125216) (4.4,1.13122) (4.8,1.13728) (5.2,1.1423) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,309.661) (0.8,309.493) (1.2,309.649) (1.6,309.303) (2.0,309.7622) (2.4,309.564) (2.8,309.439) (3.2,309.295) (3.6,309.809) (4.0,309.699) (4.4,309.591) (4.8,309.536) (5.2,309.421) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,1.7254) (0.8,1.34531) (1.2,1.26038) (1.6,1.22393) (2.0,1.203496) (2.4,1.18935) (2.8,1.18036) (3.2,1.17341) (3.6,1.16813) (4.0,1.16418) (4.4,1.16086) (4.8,1.15858) (5.2,1.15646) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,0.10256) (0.8,0.0580267) (1.2,0.0566622) (1.6,0.0552133) (2.0,0.0539813) (2.4,0.05378) (2.8,0.0534552) (3.2,0.05337) (3.6,0.0534874) (4.0,0.0528933) (4.4,0.0525612) (4.8,0.0525544) (5.2,0.0525272) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0.4,40.2235) (0.8,40.3453) (1.2,40.2451) (1.6,40.47121) (2.0,40.5814) (2.4,40.3701) (2.8,40.3973) (3.2,40.6001) (3.6,40.2704) (4.0,40.0528) (4.4,40.5687) (4.8,40.4977) (5.2,40.4863) };
            \addlegendentry{std::unordered\_map};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,0.05148) (0.8,0.0415667) (1.2,0.0415467) (1.6,0.04125) (2.0,0.041168) (2.4,0.0418489) (2.8,0.0415524) (3.2,0.0416167) (3.6,0.0413304) (4.0,0.041348) (4.4,0.0413224) (4.8,0.0412178) (5.2,0.0412318) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Space}\\external [B/Object]\end{tabular}},
            ]
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,268.295) (0.8,268.188) (1.2,268.14) (1.6,268.134) (2.0,268.08) (2.4,268.149) (2.8,268.129) (3.2,268.069) (3.6,268.095) (4.0,268.061) (4.4,268.058) (4.8,268.102) (5.2,268.02) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,268.079) (0.8,268.113) (1.2,268.112) (1.6,268.021) (2.0,268.092) (2.4,268.082) (2.8,268.077) (3.2,268.043) (3.6,268.052) (4.0,268.053) (4.4,268.06) (4.8,268.062) (5.2,268.041) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,276.322) (0.8,276.239) (1.2,276.184) (1.6,276.132) (2.0,276.172) (2.4,276.111) (2.8,276.089) (3.2,276.105) (3.6,276.092) (4.0,276.081) (4.4,276.059) (4.8,276.06) (5.2,276.061) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,280.183) (0.8,280.235) (1.2,280.259) (1.6,280.183) (2.0,280.237) (2.4,280.146) (2.8,280.174) (3.2,280.209) (3.6,280.185) (4.0,280.189) (4.4,280.21) (4.8,280.173) (5.2,280.187) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,266.209) (0.8,266.231) (1.2,266.214) (1.6,266.191) (2.0,266.215) (2.4,266.262) (2.8,266.182) (3.2,266.194) (3.6,266.199) (4.0,266.221) (4.4,266.179) (4.8,266.232) (5.2,266.191) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Construction Throughput}\\ buffered I/O [Objects/s]\end{tabular}},
            ymode=log,
            ]
            \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0.4,5.66038e+06) (0.8,4.87805e+06) (1.2,4.83221e+06) (1.6,4.67381e+06) (2.0,4.44444e+06) (2.4,4.39829e+06) (2.8,4.28571e+06) (3.2,4.14866e+06) (3.6,4.10959e+06) (4.0,4.04449e+06) (4.4,3.9843e+06) (4.8,3.94737e+06) (5.2,3.87963e+06) };
            \addlegendentry{Cuckoo (here)};
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,2.5974e+06) (0.8,2.537e+06) (1.2,2.50348e+06) (1.6,2.48447e+06) (2.0,2.456e+06) (2.4,2.43655e+06) (2.8,2.42494e+06) (3.2,2.41085e+06) (3.6,2.41287e+06) (4.0,2.39044e+06) (4.4,2.38439e+06) (4.8,2.38017e+06) (5.2,2.3795e+06) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,783290) (0.8,641540) (1.2,583658) (1.6,540419) (2.0,515730) (2.4,491568) (2.8,476839) (3.2,461139) (3.6,451599) (4.0,443623) (4.4,438218) (4.8,425142) (5.2,417503) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,675676) (0.8,589246) (1.2,545951) (1.6,526258) (2.0,507057) (2.4,492308) (2.8,483425) (3.2,467700) (3.6,461657) (4.0,453412) (4.4,446489) (4.8,444280) (5.2,432157) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,4.25532e+06) (0.8,3.78549e+06) (1.2,3.61446e+06) (1.6,3.53982e+06) (2.0,3.4662e+06) (2.4,3.38505e+06) (2.8,3.3123e+06) (3.2,3.23559e+06) (3.6,3.21908e+06) (4.0,3.17797e+06) (4.4,3.12352e+06) (4.8,3.09877e+06) (5.2,3.06845e+06) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0.4,2.30769e+07) (0.8,1.44578e+07) (1.2,1.16505e+07) (1.6,1.0643e+07) (2.0,1.00167e+07) (2.4,9.53642e+06) (2.8,9.27152e+06) (3.2,9.14286e+06) (3.6,8.85972e+06) (4.0,8.60832e+06) (4.4,8.75912e+06) (4.8,8.64865e+06) (5.2,8.51993e+06) };
            \addlegendentry{std::unordered\_map};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,7.14286e+06) (0.8,7.01754e+06) (1.2,6.61765e+06) (1.6,6.33245e+06) (2.0,6.08519e+06) (2.4,6.06571e+06) (2.8,6.02151e+06) (3.2,6.01127e+06) (3.6,5.97345e+06) (4.0,5.93472e+06) (4.4,5.90868e+06) (4.8,5.8489e+06) (5.2,5.83832e+06) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\internal only [MQueries/s]\end{tabular}},
            xlabel={Objects [Millions]},
            ]
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,5.07964) (0.8,4.58004) (1.2,4.33069) (1.6,4.09369) (2.0,3.95573) (2.4,3.84941) (2.8,3.76643) (3.2,3.69457) (3.6,3.62651) (4.0,3.56314) (4.4,3.50418) (4.8,3.46549) (5.2,3.36867) };
            \addlegendentry{LevelDB (Index only) \cite{google2021leveldb}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,39.6703) (0.8,41.0221) (1.2,40.7394) (1.6,40.9508) (2.0,40.3314) (2.4,40.8559) (2.8,40.6877) (3.2,40.7958) (3.6,40.7605) (4.0,40.9118) (4.4,40.2692) (4.8,39.9875) (5.2,40.1176) };
            \addlegendentry{Separator (Index only)};
            \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0.4,33.8819) (0.8,21.7842) (1.2,19.0733) (1.6,18.1061) (2.0,17.4759) (2.4,16.8685) (2.8,16.5881) (3.2,16.4256) (3.6,16.0794) (4.0,15.7368) (4.4,15.9253) (4.8,15.8248) (5.2,15.6415) };
            \addlegendentry{std::unordered\_map};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,17.0734) (0.8,17.2053) (1.2,17.2003) (1.6,17.231) (2.0,17.208) (2.4,17.166) (2.8,16.9848) (3.2,16.7939) (3.6,17.1734) (4.0,16.9779) (4.4,16.9693) (4.8,16.6115) (5.2,16.9952) };
            \addlegendentry{PaCHash (Index only)};

            \legend{};
          \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            xlabel={Objects [Millions]},
            ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\direct I/O [MQueries/s]\end{tabular}},
            ]
            \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0.4,0.358959) (0.8,0.35987) (1.2,0.359578) (1.6,0.359231) (2.0,0.358985) (2.4,0.35948) (2.8,0.360134) (3.2,0.359295) (3.6,0.359922) (4.0,0.35946) (4.4,0.360203) (4.8,0.360382) (5.2,0.358871) };
            \addlegendentry{Cuckoo (Direct)};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,0.0224949) (0.8,0.0224302) (1.2,0.0224156) (1.6,0.0223836) (2.0,0.0223834) (2.4,0.0223693) (2.8,0.0223729) (3.2,0.0223656) (3.6,0.0223533) (4.0,0.0223451) (4.4,0.0223406) (4.8,0.0223353) (5.2,0.0223089) };
            \addlegendentry{RocksDB (Direct) \cite{facebook2021rocksdb}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,0.760594) (0.8,0.758028) (1.2,0.758155) (1.6,0.755871) (2.0,0.751727) (2.4,0.74955) (2.8,0.753104) (3.2,0.750058) (3.6,0.746526) (4.0,0.750452) (4.4,0.749569) (4.8,0.751892) (5.2,0.751053) };
            \addlegendentry{Separator (Direct)};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,0.696605) (0.8,0.695015) (1.2,0.694501) (1.6,0.698043) (2.0,0.696794) (2.4,0.698345) (2.8,0.698013) (3.2,0.69462) (3.6,0.696263) (4.0,0.696722) (4.4,0.696272) (4.8,0.699207) (5.2,0.696666) };
            \addlegendentry{PaCHash (Direct)};

            \legend{};
          \end{axis}
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}
          \begin{axis}[
            plotBigComparison,
            xlabel={Objects [Millions]},
            ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\buffered I/O [MQueries/s]\end{tabular}},
            ]
            \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0.4,0.881895) (0.8,0.84273) (1.2,0.828646) (1.6,0.830726) (2.0,0.8233) (2.4,0.817179) (2.8,0.809493) (3.2,0.79497) (3.6,0.796432) (4.0,0.784181) (4.4,0.782405) (4.8,0.777024) (5.2,0.772096) };
            \addlegendentry{Cuckoo (here)};
            \addplot[color=colorLevelDb,mark=triangle] coordinates { (0.4,0.972456) (0.8,0.899083) (1.2,0.882604) (1.6,0.866092) (2.0,0.859083) (2.4,0.841909) (2.8,0.827556) (3.2,0.814378) (3.6,0.805572) (4.0,0.784847) (4.4,0.778276) (4.8,0.767859) (5.2,0.761905) };
            \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
            \addplot[color=colorLevelDb,mark=o] coordinates { (0.4,0.772705) (0.8,0.600361) (1.2,0.540281) (1.6,0.510371) (2.0,0.487851) (2.4,0.466191) (2.8,0.454832) (3.2,0.438124) (3.6,0.424605) (4.0,0.415749) (4.4,0.405779) (4.8,0.395818) (5.2,0.38367) };
            \addlegendentry{LevelDB \cite{google2021leveldb}};
            \addplot[color=colorRocksDb,mark=diamond] coordinates { (0.4,0.661151) (0.8,0.638662) (1.2,0.614656) (1.6,0.605958) (2.0,0.599179) (2.4,0.592646) (2.8,0.583335) (3.2,0.577024) (3.6,0.568364) (4.0,0.559947) (4.4,0.553916) (4.8,0.54579) (5.2,0.538784) };
            \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
            \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0.4,1.97536) (0.8,1.85638) (1.2,1.81088) (1.6,1.80147) (2.0,1.77624) (2.4,1.74744) (2.8,1.72425) (3.2,1.69773) (3.6,1.67863) (4.0,1.65722) (4.4,1.64136) (4.8,1.62795) (5.2,1.61029) };
            \addlegendentry{Separator (here)};
            \addplot[color=colorPaCHash,mark=pacman] coordinates { (0.4,1.64152) (0.8,1.57308) (1.2,1.5282) (1.6,1.52839) (2.0,1.50559) (2.4,1.49294) (2.8,1.47569) (3.2,1.45501) (3.6,1.44631) (4.0,1.43418) (4.4,1.42118) (4.8,1.40941) (5.2,1.39957) };
            \addlegendentry{PaCHash (here)};

            \legend{};
          \end{axis}
        \end{tikzpicture}

    \begin{center}
      \begin{tikzpicture}
        \begin{axis}[
          legend pos=north west,
          width=4cm,
          height=2cm,
          hide axis,
          xmin=10,
          xmax=50,
          ymin=0,
          ymax=0.4,
          legend style={font=\small},
          legend columns=4,
          transpose legend,
          ]
          \addplot[color=colorChd,mark=oplus,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{CHD (16-perfect) \cite{BelazzouguiBD09}};
          \addplot[color=colorCuckoo,mark=+,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{Cuckoo (here)};
          \addplot[color=colorLevelDb,mark=triangle] coordinates { (0,0) };
          \addlegendentry{LevelDB (Static part) \cite{google2021leveldb}};
          \addplot[color=colorLevelDb,mark=o] coordinates { (0,0) };
          \addlegendentry{LevelDB \cite{google2021leveldb}};
          \addplot[color=colorPthash,mark=|,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[color=colorPaCHash,mark=pacman] coordinates { (0,0) };
          \addlegendentry{PaCHash (here)};
          \addplot[color=colorRecSplit,mark=x,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[color=colorRocksDb,mark=diamond] coordinates { (0,0) };
          \addlegendentry{RocksDB \cite{facebook2021rocksdb}};
          \addplot[color=colorSilt,mark=square,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{SILT  \cite{lim2011silt}};
          \addplot[color=colorSilt,mark=otimes,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{SILT (Static part)  \cite{lim2011silt}};
          \addplot[color=colorSeparator,mark=flippedTriangle,densely dotted,mark options={solid}] coordinates { (0,0) };
          \addlegendentry{Separator (here)};
          \addplot[color=colorUnorderedMap,mark=pentagon] coordinates { (0,0) };
          \addlegendentry{std::unordered\_map};
        \end{axis}
      \end{tikzpicture}
    \end{center}



==> fig/maxLoadFactor.tex <==

  \begin{tikzpicture}
    \begin{axis}[
        title={},
        plotMaximumLoadFactor,
        ylabel={\begin{tabular}{c}\textbf{Cuckoo Hashing}\\Maximum load factor\end{tabular}},
        xlabel={Average object size},
        legend style={at={(1.05,0.5)},anchor=west},
        legend columns=1,
        ymax=100,
        yticklabel={$\pgfmathprintnumber{\tick}\%$},
        cycle list name=mycolorlist,
        mark options={mark indices=1},
    ]
    \addplot coordinates { (649,95.8) (646,95.5) (640,94.6) (637,94.3) (634,93.7) (631,93.1) (628,92.5) (628,92.8) (625,92.2) (625,92.5) (622,91.9) (619,91.3) (619,91.6) (616,91.3) (613,90.7) (610,90.1) (607,89.5) (604,89.2) (601,88.9) (598,88.3) (595,88.0) (592,87.7) (589,87.1) (586,86.5) (586,86.8) (580,85.9) (577,85.3) (574,99.4) (571,98.8) (568,98.2) (565,97.6) (562,97.3) (559,96.7) (556,96.4) (553,95.8) (550,95.2) (547,94.9) (544,94.3) (541,93.7) (538,93.1) (535,92.8) (532,92.2) (529,91.6) (526,91.3) (523,90.7) (520,90.1) (517,89.5) (514,89.2) (511,88.3) (511,88.6) (508,88.0) (505,87.4) (505,87.7) (502,87.1) (499,99.1) (496,98.5) (493,97.9) (490,97.3) (487,96.7) (484,96.1) (481,95.5) (478,94.9) (475,94.3) (472,93.7) (469,93.1) (463,92.2) (460,91.6) (457,91.0) (454,90.4) (451,89.8) (448,89.2) (445,88.6) (442,99.1) (439,98.5) (436,97.9) (433,97.0) (430,96.4) (427,95.8) (424,94.9) (424,95.2) (421,94.6) (418,93.7) (415,93.1) (412,92.5) (409,91.6) (406,91.3) (403,90.4) (400,89.8) (397,99.1) (394,98.5) (391,97.6) (388,97.0) (385,96.1) (385,96.4) (382,95.5) (379,94.9) (376,94.0) (373,93.4) (370,92.5) (367,91.9) (364,91.0) (361,99.4) (358,98.8) (355,97.9) (352,97.0) (349,96.1) (346,95.5) (343,94.6) (340,93.7) (337,93.1) (334,92.2) (331,99.7) (328,98.8) (325,97.9) (322,97.0) (319,96.1) (316,95.5) (313,94.6) (310,93.7) (307,92.5) (307,92.8) (304,99.4) (301,98.5) (298,97.6) (295,96.7) (292,95.8) (289,94.6) (286,93.7) (283,92.8) (280,98.8) (277,97.9) (274,97.0) (271,95.8) (268,94.9) (265,93.7) (262,99.4) (259,98.5) (256,97.3) (253,96.1) (250,95.2) };
    \addlegendentry{equal};
    \addplot coordinates { (649,91.3) (646,91.3) (643,91.3) (640,91.6) (637,91.6) (634,91.6) (631,91.3) (631,91.6) (628,91.6) (625,91.6) (622,91.6) (619,91.9) (613,91.9) (610,91.9) (610,92.2) (607,91.9) (604,92.2) (598,92.2) (595,92.2) (592,92.2) (589,91.9) (589,92.2) (586,92.2) (583,92.2) (580,92.2) (577,92.5) (574,92.5) (571,92.5) (568,92.2) (568,92.5) (565,92.5) (559,92.5) (556,92.8) (553,92.8) (550,92.8) (547,92.8) (544,92.8) (541,93.1) (538,93.1) (535,93.1) (532,92.8) (532,93.1) (529,93.1) (526,92.8) (526,93.1) (523,93.1) (520,93.4) (517,93.4) (514,93.4) (511,93.1) (508,93.4) (505,93.4) (502,93.7) (496,93.4) (493,93.7) (490,93.7) (487,93.7) (481,93.7) (478,93.7) (475,94.0) (472,94.0) (469,94.0) (466,94.0) (463,94.0) (460,94.3) (457,94.0) (454,94.0) (451,94.3) (448,94.3) (445,94.3) (442,94.3) (433,94.6) (427,94.6) (424,94.3) (424,94.6) (421,94.6) (418,94.6) (412,94.9) (406,94.9) (403,94.9) (397,94.9) (394,94.9) (391,94.9) (388,95.2) (385,95.2) (382,95.2) (379,95.2) (376,95.2) (373,95.2) (370,95.5) (367,95.2) (367,95.5) (364,95.5) (361,95.5) (358,95.5) (355,95.5) (352,95.5) (349,95.5) (346,95.5) (343,95.8) (340,95.5) (340,95.8) (337,95.8) (334,95.8) (331,95.8) (328,95.8) (325,95.8) (322,96.1) (319,95.8) (319,96.1) (316,96.1) (313,96.1) (310,96.1) (307,96.1) (304,96.1) (301,96.1) (298,96.1) (295,96.1) (295,96.4) (292,96.4) (289,96.4) (286,96.4) (283,96.4) (280,96.4) (277,96.4) (274,96.4) (274,96.7) (271,96.7) (265,96.7) (262,96.7) (259,96.7) (256,96.7) (253,96.7) };
    \addlegendentry{normal};
    \addplot coordinates { (649,90.1) (646,89.8) (643,90.1) (640,90.1) (637,90.1) (634,90.1) (631,90.1) (631,90.4) (628,90.4) (625,90.4) (619,90.4) (613,90.7) (610,91.0) (604,91.0) (598,91.0) (595,90.7) (595,91.0) (592,91.0) (589,91.0) (586,91.0) (586,91.3) (583,91.3) (577,91.3) (574,91.0) (571,91.6) (568,91.6) (565,91.6) (562,91.6) (559,91.6) (547,91.9) (544,91.9) (541,91.9) (538,91.9) (535,91.9) (535,92.2) (532,92.2) (529,92.2) (526,92.2) (523,92.2) (517,92.5) (514,92.5) (511,92.5) (508,92.5) (505,92.5) (502,92.5) (499,92.5) (496,92.5) (496,92.8) (493,92.8) (490,92.8) (487,92.8) (484,92.8) (481,92.8) (478,92.8) (475,93.1) (472,93.1) (463,93.1) (463,93.4) (460,93.1) (460,93.4) (457,93.4) (454,93.4) (451,93.4) (448,93.7) (445,93.4) (442,93.7) (439,93.7) (436,93.7) (433,93.7) (430,93.7) (424,94.0) (421,94.0) (415,94.0) (409,94.0) (406,94.0) (403,94.3) (400,94.0) (397,94.3) (394,94.3) (391,94.3) (388,94.3) (385,94.6) (382,94.3) (382,94.6) (379,94.6) (376,94.6) (373,94.6) (370,94.6) (370,94.9) (367,94.9) (364,94.6) (361,94.9) (358,94.9) (355,94.9) (352,94.9) (349,95.2) (346,94.9) (343,95.2) (340,95.2) (337,95.2) (334,95.2) (331,95.2) (328,95.2) (325,95.5) (322,95.5) (319,95.5) (316,95.5) (313,95.5) (310,95.8) (307,95.5) (304,95.8) (301,95.8) (298,95.8) (295,95.8) (292,95.8) (289,95.8) (286,95.8) (283,95.8) (280,96.1) (277,96.1) (274,96.1) (271,96.1) (268,96.1) (265,96.1) (259,96.4) (256,96.4) (253,96.4) (250,96.4) };
    \addlegendentry{uniform};

    \legend{};
    \end{axis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{axis}[
        title={},
        plotMaximumLoadFactor,
        ylabel={\begin{tabular}{c}\textbf{Separator Hashing}\\Maximum load factor\end{tabular}},
        xlabel={Average object size},
        legend style={at={(1.05,0.5)},anchor=west},
        legend columns=1,
        ymax=100,
        yticklabel={$\pgfmathprintnumber{\tick}\%$},
        cycle list name=mycolorlist,
        cycle list name=mycolorlist,
        mark options={mark indices=1},
    ]
    \addplot coordinates { (646,94.3) (643,93.7) (640,93.4) (637,92.8) (634,92.5) (631,92.2) (628,91.6) (622,90.7) (616,89.8) (613,89.5) (607,88.6) (604,88.0) (601,87.7) (598,87.4) (595,87.1) (592,86.5) (589,85.9) (586,85.3) (586,85.6) (580,84.7) (574,97.9) (571,97.6) (568,97.0) (565,96.4) (562,96.1) (559,95.5) (556,94.9) (553,94.3) (550,94.0) (547,93.7) (544,92.8) (544,93.1) (541,92.5) (538,91.9) (532,91.0) (529,90.4) (526,89.8) (523,89.5) (520,88.9) (517,88.3) (514,87.7) (511,87.4) (508,87.1) (505,86.5) (502,85.6) (502,85.9) (496,97.0) (493,96.4) (490,95.8) (487,95.2) (484,94.9) (481,94.3) (478,93.7) (475,93.1) (472,92.5) (466,91.3) (463,90.7) (457,89.5) (454,89.2) (451,88.6) (448,87.7) (448,88.0) (445,87.1) (442,97.9) (439,97.0) (436,96.4) (433,95.8) (430,95.2) (427,94.3) (424,93.7) (421,93.1) (412,91.0) (409,90.4) (406,90.1) (400,88.6) (397,97.9) (394,97.0) (391,96.4) (388,95.5) (385,94.9) (382,94.3) (379,93.4) (376,92.8) (373,91.9) (370,91.3) (367,90.7) (364,89.8) (361,97.9) (361,98.2) (358,97.3) (355,96.4) (352,95.5) (352,95.8) (349,94.9) (343,93.4) (340,92.5) (337,91.6) (334,90.7) (334,91.0) (331,98.2) (328,97.6) (325,96.7) (322,95.5) (322,95.8) (319,95.2) (310,92.2) (307,91.6) (304,98.2) (298,96.4) (295,95.2) (292,94.3) (289,93.4) (289,93.7) (286,92.2) (286,92.5) (283,91.6) (280,97.6) (277,96.7) (274,95.8) (271,94.6) (268,93.4) (268,93.7) (265,92.5) (262,98.2) (259,97.0) (256,95.8) (253,94.9) (250,94.0) };
    \addlegendentry{equal};
    \addplot coordinates { (649,89.5) (646,89.8) (643,89.8) (640,89.8) (637,89.8) (634,90.1) (631,90.1) (628,90.1) (625,90.1) (622,90.4) (619,90.4) (616,90.4) (613,90.4) (610,90.1) (610,90.4) (607,90.4) (604,90.4) (601,90.4) (598,90.4) (586,90.7) (583,90.4) (580,90.4) (577,90.4) (577,90.7) (574,91.0) (571,90.7) (568,91.0) (565,91.0) (559,90.7) (559,91.0) (556,91.0) (553,91.0) (550,91.0) (547,91.0) (541,91.3) (538,91.3) (532,91.6) (526,91.3) (526,91.6) (523,91.6) (520,91.6) (517,91.6) (514,91.6) (511,91.6) (508,91.9) (505,91.6) (502,91.9) (499,91.9) (496,91.6) (493,91.6) (493,91.9) (487,91.6) (487,91.9) (481,91.9) (475,92.2) (469,92.5) (466,92.2) (460,92.5) (457,92.5) (457,92.8) (454,92.5) (448,92.5) (445,92.2) (445,92.5) (442,92.5) (439,92.8) (436,92.8) (433,92.8) (430,92.8) (427,92.8) (424,92.8) (421,92.8) (418,92.8) (415,93.1) (412,93.1) (409,93.1) (406,93.1) (400,93.1) (397,93.1) (394,93.1) (391,93.1) (391,93.4) (388,93.1) (385,93.4) (382,93.4) (379,93.4) (373,93.4) (370,93.7) (367,93.7) (364,93.7) (361,93.4) (361,93.7) (358,93.7) (352,94.0) (343,94.0) (340,94.0) (337,94.0) (334,94.0) (331,94.0) (328,94.3) (325,94.0) (322,94.3) (319,94.3) (316,94.0) (316,94.3) (313,94.3) (307,94.6) (304,94.6) (301,94.6) (298,94.6) (295,94.9) (292,94.6) (289,94.9) (283,94.6) (280,94.9) (277,94.9) (274,94.9) (271,94.9) (268,94.9) (265,95.2) (262,95.2) (259,95.2) (256,95.2) (250,95.2) };
    \addlegendentry{normal};
    \addplot coordinates { (649,88.0) (649,88.3) (646,88.3) (646,88.6) (640,88.9) (637,88.6) (634,88.6) (631,88.9) (628,88.6) (628,88.9) (622,88.6) (619,89.2) (616,88.9) (616,89.2) (613,88.9) (607,88.9) (604,89.2) (601,88.9) (598,89.2) (595,88.9) (592,89.2) (589,89.2) (589,89.5) (586,89.5) (583,89.2) (577,89.5) (574,89.8) (571,89.8) (568,89.8) (562,89.8) (559,89.8) (556,89.8) (553,89.8) (547,90.1) (544,89.8) (544,90.1) (544,90.4) (541,90.1) (541,90.4) (538,90.1) (535,90.1) (529,90.4) (526,90.4) (523,90.1) (523,90.4) (520,90.4) (520,90.7) (517,90.4) (514,90.7) (511,90.7) (508,90.7) (505,90.7) (502,90.7) (499,91.0) (496,91.0) (493,91.0) (487,91.0) (484,91.3) (478,91.3) (472,91.0) (472,91.3) (469,91.3) (466,91.3) (463,91.3) (460,91.3) (454,91.6) (451,91.6) (448,91.6) (445,91.9) (442,91.6) (439,91.9) (436,91.9) (433,91.9) (430,91.9) (427,91.9) (421,92.2) (418,92.2) (415,91.9) (415,92.2) (409,92.2) (409,92.5) (406,92.2) (403,92.5) (400,92.2) (397,92.5) (394,92.5) (391,92.5) (385,92.5) (382,92.5) (379,92.8) (376,92.5) (370,92.8) (367,92.8) (364,92.8) (364,93.1) (361,92.8) (355,93.1) (352,93.4) (349,93.1) (346,93.1) (346,93.4) (343,93.4) (340,93.4) (337,93.7) (331,93.4) (328,93.4) (328,93.7) (325,93.7) (322,93.4) (322,93.7) (319,93.7) (316,93.7) (313,93.7) (310,93.7) (307,94.3) (304,93.7) (304,94.0) (301,94.0) (298,94.0) (298,94.3) (295,94.0) (292,94.3) (289,94.0) (286,94.3) (283,94.3) (280,94.3) (277,94.3) (274,94.3) (271,94.6) (268,94.6) (265,94.6) (262,94.6) (259,94.6) (256,94.6) (253,94.6) (250,94.9) };
    \addlegendentry{uniform};

    \legend{};
    \end{axis}
  \end{tikzpicture}

  \begin{center}
    \begin{tikzpicture}
      \begin{axis}[
        legend pos=north west,
        width=4cm,
        height=5mm,
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        legend style={font=\small},
        legend columns=3,
        cycle list name=mycolorlist,
        ]
        \addplot coordinates { (0,0) };
        \addlegendentry{Identical size};
        \addplot coordinates { (0,0) };
        \addlegendentry{Normal distribution};
        \addplot coordinates { (0,0) };
        \addlegendentry{Uniform distribution};
      \end{axis}
    \end{tikzpicture}
  \end{center}



==> fig/realWorldData.tex <==

  \centering
  \begin{subfigure}[b]{.60\textwidth}
    \begin{tabular}{ l r r r }
      \toprule
      &          Twitter &        UniRef 50 &        Wikipedia \\ \midrule
      Objects $n$    &       20 238 968 &       48 531 431 &       16 181 427 \\
      Average size   &            115 B &            281 B &           1731 B \\
      Median size    &             94 B &            194 B &             77 B \\
      Maximum size   &            560 B &            45 KB &           272 KB \\
      Total size $N$ &           2.4 GB &          13.2 GB &          26.3 GB \\
      Objects $>\Bs$ &              0\% &           0.08\% &             12\% \\
      \bottomrule
    \end{tabular}
    \caption{Twitter, UniRef, and Wikipedia real world data sets we use for benchmarks. The median of $77$ bytes of the Wikipedia data set is caused by pages that are redirects.}
    \label{tab:dataSets}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.39\textwidth}
    \centering
    \rotatebox[origin=c]{90}{\small\hspace{9mm}Relative occurrences}
    \parbox{0.8\columnwidth}{
    \begin{tikzpicture}
      \begin{axis}[
        plotSmallHist,
        /pgfplots/every axis plot post/.append style={mark=none},
        yticklabels={,,},
        xmax=440,
        scaled ticks=false,
        title style={at={(1,.5)},anchor=east},
        title={\footnotesize Twitter},
        ]
        \addplot[color=colorPaCHash] coordinates { (4.5,170760) (14.5,711075) (24.5,1278400) (34.5,1487837) (44.5,1488007) (54.5,1296623) (64.5,1216257) (74.5,1103436) (84.5,990193) (94.5,864417) (104.5,773366) (114.5,671412) (124.5,595222) (134.5,590511) (144.5,2680278) (154.5,751562) (164.5,319671) (174.5,206674) (184.5,170264) (194.5,142955) (204.5,131935) (214.5,150733) (224.5,152476) (234.5,212040) (244.5,212915) (254.5,111576) (264.5,101624) (274.5,103521) (284.5,104875) (294.5,115467) (304.5,133020) (314.5,145751) (324.5,145753) (334.5,139555) (344.5,125272) (354.5,122947) (364.5,144979) (374.5,190721) (384.5,147007) (394.5,25618) (404.5,4652) (414.5,4719) (424.5,1659) (434.5,251) (444.5,188) (454.5,132) (464.5,100) (474.5,44) (484.5,122) (494.5,98) };
      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
      \begin{axis}[
        plotSmallHist,
        /pgfplots/every axis plot post/.append style={mark=none},
        yticklabels={,,},
        xmax=4400,
        scaled ticks=false,
        title style={at={(1,.5)},anchor=east},
        title={\footnotesize UniRef 50},
        ]
        \addplot[color=colorPaCHash] coordinates { (13.0,30692) (20.0,109334) (30.0,384287) (42.0,1021677) (56.0,2356726) (72.0,3422884) (90.0,3369252) (110.0,3627489) (132.0,3551402) (156.0,3421956) (182.0,3160322) (210.0,2958077) (240.0,2751979) (272.0,2538286) (306.0,2341860) (342.0,2088225) (380.0,1828191) (420.0,1575247) (462.0,1298834) (506.0,1077691) (552.0,890734) (600.0,743504) (650.0,622248) (702.0,522978) (756.0,441591) (812.0,375591) (870.0,307868) (930.0,260719) (992.0,217704) (1056.0,189223) (1122.0,158241) (1190.0,130457) (1260.0,106350) (1332.0,89589) (1406.0,75621) (1482.0,64244) (1560.0,53685) (1640.0,46277) (1722.0,39507) (1806.0,34069) (1892.0,29026) (1980.0,25354) (2070.0,22340) (2162.0,19699) (2256.0,16290) (2352.0,14410) (2450.0,12542) (2550.0,11316) (2652.0,9655) (2756.0,8364) (2862.0,7682) (2970.0,6618) (3080.0,6024) (3192.0,5425) (3306.0,4628) (3422.0,4231) (3540.0,3739) (3660.0,3387) (3782.0,2901) (3906.0,2672) (4032.0,2554) (4160.0,2276) (4290.0,2048) (4422.0,1821) (4494.0,160) };
      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
      \begin{axis}[
        plotSmallHist,
        xlabel={Object size},
        /pgfplots/every axis plot post/.append style={mark=none},
        yticklabels={,,},
        xmax=44000,
        scaled ticks=false,
        title style={at={(1,.5)}, anchor=east},
        title={\footnotesize Wikipedia},
        ]
        \addplot[color=colorPaCHash] coordinates { (11.0,0) (12.0,0) (13.5,0) (15.0,25) (16.5,205) (19.0,58561) (21.5,145440) (24.0,410300) (27.0,650406) (30.0,818813) (33.5,971115) (38.0,913868) (43.0,723871) (48.0,652354) (54.0,818020) (60.5,671108) (67.5,818757) (76.0,659992) (85.5,414486) (96.0,269741) (108.0,211479) (121.0,137548) (135.5,125755) (152.5,103946) (171.5,77331) (192.5,52406) (216.0,46186) (242.0,52590) (271.5,51262) (305.0,35027) (342.5,35098) (384.5,34672) (431.5,41218) (484.0,42609) (543.0,54607) (610.0,73974) (685.0,92077) (768.5,107532) (862.5,143895) (968.0,186238) (1086.5,233355) (1220.0,279754) (1369.5,272249) (1537.0,286527) (1725.0,297619) (1936.0,300484) (2173.0,309063) (2439.5,312079) (2738.5,307600) (3073.5,300709) (3450.0,285699) (3872.5,266904) (4346.5,250537) (4879.0,226252) (5476.5,205618) (6147.0,182245) (6900.0,160761) (7745.0,137539) (8693.5,117406) (9758.5,100605) (10953.5,85157) (12294.5,71780) (13800.0,59715) (15490.0,50358) (17387.0,42402) (19516.5,35317) (21906.5,28962) (24589.0,23776) (27600.0,19166) (30980.0,15101) (34774.0,11551) (39033.0,10244) (43142.5,6660) };
      \end{axis}
    \end{tikzpicture}}
  \caption{Relative occurrences of object sizes in the real world data sets described in \cref{tab:dataSets}.}
  \label{fig:dataSetsHist}
  \end{subfigure}\\

  \begin{subfigure}[b]{\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
        plotPaCHashComparison,
        title={},
        xlabel={Parameter $a$},
        ylabel={\begin{tabular}{c}\textbf{Space}\\internal [B/Block]\end{tabular}},
        xmode=log,
        log ticks with fixed point,
        log basis x={2},
        ]
        \addplot[color=colorPaCHash,mark=o] coordinates { (1,1.03263) (2,1.6581) (4,2.48241) (8,3.60626) (16,4.80022) (32,6.32515) (64,7.99564) (128,10.584) };
        \addlegendentry{Entropy coded, Twitter};
        \addplot[color=colorPaCHash,mark=star] coordinates { (1,1.32286) (2,2.06929) (4,3.04209) (8,4.1003) (16,5.38882) (32,6.74366) (64,8.47675) (128,10.764) };
        \addlegendentry{Entropy coded, UniRef};
        \addplot[color=colorPaCHash,mark=flippedTriangle] coordinates { (1,2.02006) (2,2.70954) (4,3.44051) (8,4.19718) (16,5.06612) (32,6.3088) (64,7.76899) (128,9.98633) };
        \addlegendentry{Entropy coded, Wikipedia};
        \addplot[color=colorLevelDb,mark=square] coordinates { (1,2.00933) (2,3.00939) (4,4.00935) (8,5.00941) (16,6.00936) (32,7.00942) (64,8.00937) (128,9.00943) };
        \addlegendentry{Elias-Fano, Twitter};

        \addplot[color=colorSeparator,mark=+] coordinates { (1,2.0) (2,2.75489) (4,3.60964) (8,4.52933) (16,5.48687) (32,6.46501) (64,7.45391) (128,8.44832) };
        \addlegendentry{Succincter};

        \legend{};
      \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
      \begin{axis}[
        plotPaCHashComparison,
        xlabel={Parameter $a$},
        ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\direct I/O [kQueries/s]\end{tabular}},
        xmode=log,
        log ticks with fixed point,
        log basis x={2},
        ]
        \addplot[color=colorPaCHash,mark=o] coordinates { (1,61.1479) (2,82.6537) (4,88.0008) (8,111.825) (16,164.736) (32,211.795) (64,293.69) (128,372.189) };
        \addlegendentry{Entropy coded, Twitter};
        \addplot[color=colorPaCHash,mark=star] coordinates { (1,56.2068) (2,54.831) (4,80.3118) (8,90.0553) (16,113.96) (32,185.515) (64,255.961) (128,342.37) };
        \addlegendentry{Entropy coded, UniRef};
        \addplot[color=colorPaCHash,mark=flippedTriangle] coordinates { (1,73.0805) (2,48.9809) (4,50.8569) (8,60.232) (16,104.945) (32,147.159) (64,224.837) (128,302.212) };
        \addlegendentry{Entropy coded, Wikipedia};
        \addplot[color=colorLevelDb,mark=square] coordinates { (1,263.135) (2,377.074) (4,483.637) (8,563.804) (16,615.638) (32,645.162) (64,661.376) (128,670.092) };
        \addlegendentry{Elias-Fano, Twitter};
        \addplot[color=colorLevelDb,mark=triangle] coordinates { (1,269.372) (2,371.425) (4,468.823) (8,541.81) (16,588.698) (32,615.89) (64,630.782) (128,638.164) };
        \addlegendentry{Elias-Fano, UniRef};
        \addplot[color=colorLevelDb,mark=diamond] coordinates { (1,303.552) (2,370.188) (4,416.667) (8,445.368) (16,463.034) (32,471.921) (64,476.948) (128,479.386) };
        \addlegendentry{Elias-Fano, Wikipedia};

        \legend{};
      \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
      \begin{axis}[
        height=0.5cm,
        width=5cm,
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        legend style={font=\small},
        legend columns=3,
        ]
        \addplot[color=colorPaCHash,mark=o] coordinates { (0,0) };
        \addlegendentry{Entropy coded, Twitter};
        \addplot[color=colorPaCHash,mark=star] coordinates { (0,0) };
        \addlegendentry{Entropy coded, UniRef};
        \addplot[color=colorPaCHash,mark=flippedTriangle] coordinates { (0,0) };
        \addlegendentry{Entropy coded, Wikipedia};
        \addplot[color=colorLevelDb,mark=square] coordinates { (0,0) };
        \addlegendentry{Elias-Fano, Twitter};
        \addplot[color=colorLevelDb,mark=triangle] coordinates { (0,0) };
        \addlegendentry{Elias-Fano, UniRef};
        \addplot[color=colorLevelDb,mark=diamond] coordinates { (0,0) };
        \addlegendentry{Elias-Fano, Wikipedia};

        \addplot[color=colorSeparator,mark=+] coordinates { (0,0) };
        \addlegendentry{Succincter};

      \end{axis}
    \end{tikzpicture}
    \caption{PaCHash with real world data sets using different index data structures. There is no practical implementation of Succincter \cite{Patrascu2008Succincter}, so we only give calculated values and no throughput. The space usage of Elias-Fano and Succincter is independent of the object size distribution, so we plot only one data set.}
    \label{fig:differentPaCHashConfigs}
  \end{subfigure}


